DeZent: Decentralized z-Anonymity with Privacy-Preserving Coordination

Analyzing large volumes of sensor network data, such as electricity consumption measurements from smart meters, is essential for modern applications but raises significant privacy concerns. Privacy-enhancing technologies like z-anonymity offer efficient anonymization for continuous data streams by suppressing rare values that could lead to re-identification, making it particularly suited for resource-constrained environments. Originally designed for centralized architectures, z-anonymity assumes a trusted central entity. In this paper, we introduce deZent, a decentralized implementation of z-anonymity that minimizes trust in the central entity by realizing local z-anonymity with lightweight coordination. We develop deZent using a stochastic counting structure and secure sum to coordinate private anonymization across the network. Our results show that deZent achieves comparable performance to centralized z-anonymity in terms of publication ratio, while reducing the communication overhead towards the central entity. Thus, deZent presents a promising approach for enhancing privacy in sensor networks while preserving system efficiency.

==> avg_msg_cnt_gwce_p_sce.tikz <==


\begin{tikzpicture}
    \begin{axis}[
            ybar=.5pt,
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={draw=black},
            x tick label style={/pgf/number format/1000 sep=},
            xlabel = {Number of \acp{gw}},
            ylabel = {Message count (GW-CE)},
            axis y line=left,
            axis x line=bottom,
            %xmax=690,
            height=\plotheight,
            width=0.3 \linewidth,
            %ybar interval=1,
            enlargelimits=0.08,
            bar width= 6,
            xtick = data,
            cycle list name=mycolor,
        ]
        \addplot+ [fill, opacity=0.7, discard if not={scenario}{fully_decentralized}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {avg_msg_cnt_gw_ce.dat};\label{pgf:fd_bar}

    	\addplot+ [fill, opacity=0.7, discard if not={scenario}{deZent}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {avg_msg_cnt_gw_ce.dat};\label{pgf:deZ_bar}

        \addplot+ [fill, opacity=0.7, discard if not={scenario}{centralized}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {avg_msg_cnt_gw_ce.dat};\label{pgf:cent_bar}

    \end{axis}
\end{tikzpicture}


==> avg_msg_cnt_gwgw_p_sce.tikz <==


\begin{tikzpicture}
    \begin{axis}[
            ybar=.5pt,
            error bars/y dir=both, 
            error bars/y explicit,
            error bars/error bar style={draw=black},
            x tick label style={/pgf/number format/1000 sep=},
            xlabel = {Number of \acp{gw}},
            ylabel = {Message count (GW-GW/SN)},
            axis y line=left,
            axis x line=bottom,
            height=\plotheight,
            width=0.3 \linewidth,
            enlargelimits=0.08,
            bar width= 6,
            xtick = data,
            cycle list name=mycolor,
            legend style={at={(1.05,1.1)},
                anchor=north west, legend columns=1,
                cells={align=left}},
        ]
        
        \addplot+ [ fill, opacity=0.7, discard if not={scenario}{fully_decentralized}] table[x=n_gw, y=msg_cnt_gw_gw, y error = std] {avg_msg_cnt_gw_gw.dat};

    	\addplot+ [fill, opacity=0.7, discard if not={scenario}{deZent}] table[x=n_gw, y=msg_cnt_gw_gw, y error = std] {avg_msg_cnt_gw_gw.dat};

        \addplot+ [fill, opacity=0.7, discard if not={scenario}{centralized}] table[x=n_gw, y=msg_cnt_gw_gw, y error = std] {avg_msg_cnt_gw_gw.dat};
        \legend{fully\\ decentral, \dez, central}
    \end{axis}
\end{tikzpicture}


==> avg_smtype_pubrat_ngw150.tikz <==
% l_styles = ["1p_household", "2p_household", "3p_household", "4p_household", "store", "restaurant", "workshop", "hair_dresser", "bakery"]

\begin{tikzpicture}
    
    \begin{axis}[
            height=\plotheight,
            width= 0.38 \linewidth,
            enlargelimits=0.08,
            axis y line=left,
            axis x line=bottom,
            xlabel = {$z$ value},
            ylabel = \empty,
            yticklabel=\empty,
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={solid},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multiindex* list={
                linestyles* \nextlist
                color_type\nextlist
                mark list\nextlist
            },
            legend style={at={(1.05,1.1)},
                anchor=north west, legend columns=1},
        ]
        %%% fully dec
        \addplot+ [discard if not={type}{1p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:1p_house}
        \addplot+ [discard if not={type}{2p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:2p_house}
        \addplot+ [discard if not={type}{3p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:3p_house}
        \addplot+ [discard if not={type}{4p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:4p_house}
        \addplot+ [discard if not={type}{store}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:store}
        \addplot+ [discard if not={type}{restaurant}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:restaurant}
        \addplot+ [discard if not={type}{workshop}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:workshop}
        \addplot+ [discard if not={type}{hair_dresser}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:hair}
        \addplot+ [discard if not={type}{bakery}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw150.dat};\label{pgf:baker}
        \legend{1p household, 2p household, 3p household, 4p household, store, restaurant, workshop, hair dresser, bakery}
    \end{axis}

    
\end{tikzpicture}


==> avg_smtype_pubrat_ngw5.tikz <==
% l_styles = ["1p_household", "2p_household", "3p_household", "4p_household", "store", "restaurant", "workshop", "hair_dresser", "bakery"]

\begin{tikzpicture}
    
    \begin{axis}[
            height=\plotheight,
            width= 0.18 \linewidth,
            enlargelimits=0.08,
            axis y line=left,
            axis x line=bottom,
            xlabel = {$z$ value},
            ylabel = {Publication ratio},
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={solid},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multiindex* list={
                linestyles* \nextlist
                color_type\nextlist
                mark list\nextlist
            },
        ]
        %%% fully dec
        \addplot+ [discard if not={type}{1p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{2p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{3p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{4p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{store}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{restaurant}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{workshop}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{hair_dresser}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};
        \addplot+ [discard if not={type}{bakery}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw5.dat};

        
    \end{axis}

    
\end{tikzpicture}


==> avg_smtype_pubrat_ngw75.tikz <==
% l_styles = ["1p_household", "2p_household", "3p_household", "4p_household", "store", "restaurant", "workshop", "hair_dresser", "bakery"]

\begin{tikzpicture}
    
    \begin{axis}[
            height=\plotheight,
            width= 0.38 \linewidth,
            enlargelimits=0.08,
            axis y line=left,
            axis x line=bottom,
            xlabel = {$z$ value},
            ylabel = \empty,
            yticklabel=\empty,
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={solid},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multiindex* list={
                linestyles* \nextlist
                color_type\nextlist
                mark list\nextlist
            },
        ]
        %%% fully dec
        \addplot+ [discard if not={type}{1p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{2p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{3p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{4p_household}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{store}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{restaurant}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{workshop}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{hair_dresser}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};
        \addplot+ [discard if not={type}{bakery}] table[x=z, y=pub_ratio, y error = std] {avg_smtype_pub_ratio_ngw75.dat};

        
    \end{axis}

    
\end{tikzpicture}


==> model_val_npub_over_t.tikz <==

\begin{tikzpicture}
    

    \begin{axis}[
            height=1.2*\plotheight,
            width=\linewidth,
            axis y line=left,
            axis x line=bottom,
            enlargelimits=0.08,
            xlabel = {Relative time},
            ylabel = {Number of published tuples},
            xtick = {0,2,...,30},
            x tick label style={/pgf/number format/1000 sep=},
            cycle multi list={
                mylinestyles \nextlist
                centr_blue},
            every axis plot/.append style={line width=1pt}, %change style of lines without affecting axis style
        ]
        %%% Jha
        \addplot [] table[x=time, y=tuple_count] {avg_jha_npub_over_time_cent_w_comm_zanon_z_50_dt_7260_nGw_150_distSm_normal_maxSm_20_seed_10.dat};

        %%% deZent
        \addplot+ [] table[x=time, y=tuple_count] {avg_deZ_npub_over_time_cent_w_comm_zanon_z_50_dt_7260_nGw_150_distSm_normal_maxSm_20_seed_10.dat};

        \legend{Jha, cent\_deZent}
        
    \end{axis}

    
\end{tikzpicture}


==> model_val_pubratio_diff.tikz <==

\begin{tikzpicture}
    

    \begin{axis}[
            height=1.3*\plotheight,
            width=0.85*\linewidth,
            axis y line=left,
            axis x line=bottom,
            enlargelimits=0.08,
            xlabel = {$z$ value},
            ylabel = {Average difference of publication ratio},
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={draw=black},
            xtick = {1,5,10,25,50,100},
            x tick label style={/pgf/number format/1000 sep=},
            cycle multiindex* list={
                mylinestyles \nextlist
                color_ngw\nextlist
                mark list\nextlist
            },
            every axis plot/.append style={line width=1pt},
            legend style={at={(1.05,0.9)},
                anchor=north west, legend columns=1, name = legend, draw=none}
        ]
        %%% fully dec
        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};        

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};

        \addplot+ [discard if not={n_gw}{50}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};

        \addplot+ [discard if not={n_gw}{75}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};

        \addplot+ [discard if not={n_gw}{100}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};

        \addplot+ [discard if not={n_gw}{125}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};

        \addplot+ [discard if not={n_gw}{150}] table[x=z, y=pub_rat_diff, y error = std] {avg_pub_ratio_diff.dat};
        
        
        \legend{5, 25, 50, 75, 100, 125, 150}
        
    \end{axis}

    \node [above,font=\bfseries] (legendtitle) at (legend.north) {\footnotesize \# \acp{gw}};
    \node [fit=(legendtitle)(legend),draw,inner sep=0pt] {};

    
\end{tikzpicture}


==> msgcnt_gwce_line_2sce.tikz <==

\begin{tikzpicture}

    \begin{axis}[
            height=\plotheight,
            width=0.3 \linewidth,
            enlargelimits=0.05,
            axis y line=left,
            axis x line=bottom,
            error bars/y dir=both, 
            error bars/y explicit,
            error bars/error bar style={draw=black},
            xlabel = {Number of \acp{gw}},
            ylabel = {Message count (GW-CE)},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            legend style={at={(.98,0.95)},
                anchor=north east, legend columns=-1},
            cycle multi list={
                mycolor \nextlist
                mylinestyles
            }
        ]
        %%% fully dec
        \addplot+ [ discard if not={z}{1}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z1}
        \addplot+ [ discard if not={z}{5}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z5}
        \addplot+ [discard if not={z}{10}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z10}
        \addplot+ [discard if not={z}{25}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z25}
        \addplot+ [discard if not={z}{50}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z50}
        \addplot+ [discard if not={z}{100}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_fully_decentralizedavg_per_z.dat};\label{pgf:plot_z100}

        %%% deZent
        \addplot+ [discard if not={z}{1}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};
        \addplot+ [discard if not={z}{5}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};
        \addplot+ [discard if not={z}{10}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};
        \addplot+ [discard if not={z}{25}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};
        \addplot+ [discard if not={z}{50}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};
        \addplot+ [discard if not={z}{100}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_deZentavg_per_z.dat};

        %%% central
        \addplot+ [discard if not={z}{1}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        \addplot+ [discard if not={z}{5}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        \addplot+ [discard if not={z}{10}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        \addplot+ [discard if not={z}{25}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        \addplot+ [discard if not={z}{50}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        \addplot+ [discard if not={z}{100}] table[x=n_gw, y=msg_cnt_gw_ce, y error = std] {msg_cnt_gw_ce_centralizedavg_per_z.dat};
        
    \end{axis}
    % Legende
    \matrix[
        matrix of nodes,
        anchor=north west,
        draw,% Rahmen um Legende
        inner sep=1,
    ]
    at([xshift=0.1cm, yshift=0cm]current axis.north west){
        \scriptsize \textbf{z}\\
        \ref{pgf:plot_z1}& \tiny 1 &
        \ref{pgf:plot_z5}& \tiny 5\\
        \ref{pgf:plot_z10}& \tiny 10 &
        \ref{pgf:plot_z25}& \tiny 25\\
        \ref{pgf:plot_z50}& \tiny 50 &
        \ref{pgf:plot_z100}& \tiny 100\\
    };
    
\end{tikzpicture}



==> pub_ratio_centralized.tikz <==

\begin{tikzpicture}
    
    \begin{axis}[
            hide axis,
            height=\plotheight,
            width=0.35 \linewidth,
            enlargelimits=0.08,
            cycle list name=mylinestyles,
        ]
        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_sm20}

        \addplot+ [ discard if not={n_gw}{5}] table[x=z, y=pub_ratio] {avg_pub_ratio_centralized_nsm100.dat};\label{pgf:plot_sm100}
    \end{axis}

    \begin{axis}[
            height=\plotheight,
            width=0.35 \linewidth,
            axis y line=left,
            axis x line=bottom,
            enlargelimits=0.08,
            xlabel = {$z$ value},
            ylabel = \empty,
            yticklabel=\empty,
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={draw=black},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multi list={
                mylinestyles \nextlist
                color_ngw
            }
        ]
        %%% fully dec
        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw5}

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw25}

        \addplot+ [discard if not={n_gw}{50}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw50}

        \addplot+ [discard if not={n_gw}{75}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw75}

        \addplot+ [discard if not={n_gw}{100}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw100}

        \addplot+ [discard if not={n_gw}{125}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw125}

        \addplot+ [discard if not={n_gw}{150}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm20.dat};\label{pgf:plot_gw150}

        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm100.dat};

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_centralized_nsm100.dat};

    \end{axis}

    % Legende
    \matrix[
        matrix of nodes,
        anchor=west,
        draw,% Rahmen um Legende
        inner sep= 2,
    ]
    at([xshift=0.15 cm, yshift=-0.2cm]current axis.east){
        \scriptsize \textbf{\# GWs}\\
        \ref{pgf:plot_gw5}& \scriptsize 5\\
        \ref{pgf:plot_gw25}& \scriptsize 25\\
        \ref{pgf:plot_gw50}& \scriptsize 50\\
        \ref{pgf:plot_gw75}& \scriptsize 75\\
        \ref{pgf:plot_gw100}& \scriptsize 100\\
        \ref{pgf:plot_gw125}& \scriptsize 125\\
        \ref{pgf:plot_gw150}& \scriptsize 150\\
        \scriptsize \textbf{\# SNs}\\
        \ref{pgf:plot_sm20} & \scriptsize 20\\
        \ref{pgf:plot_sm100}& \scriptsize 100\\
    };
    
\end{tikzpicture}


==> pub_ratio_deZent.tikz <==

\begin{tikzpicture}
    

    \begin{axis}[
            height=\plotheight,
            width=0.35 \linewidth,
            axis y line=left,
            axis x line=bottom,
            enlargelimits=0.08,
            xlabel = {$z$ value},
            ylabel = \empty,
            yticklabel=\empty,
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={draw=black},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multi list={
                mylinestyles \nextlist
                color_ngw
            }
        ]
        %%% fully dec
        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{50}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{75}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{100}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{125}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{150}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm20.dat};

        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm100.dat};

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_deZent_nsm100.dat};

        
    \end{axis}

    
\end{tikzpicture}


==> pub_ratio_full_dec.tikz <==

\begin{tikzpicture}
    

    \begin{axis}[
            height=\plotheight,
            width=0.35 \linewidth,
            axis y line=left,
            axis x line=bottom,
            enlargelimits=0.08,
            xlabel = {$z$ value},
            ylabel = {Publication ratio},
                error bars/y dir=both, 
                error bars/y explicit,
                error bars/error bar style={draw=black},
            xtick = data,
            x tick label style={/pgf/number format/1000 sep=},
            cycle multi list={
                mylinestyles \nextlist
                color_ngw
            }
        ]
        %%% fully dec
        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{50}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{75}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{100}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{125}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{150}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm20.dat};

        \addplot+ [discard if not={n_gw}{5}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm100.dat};

        \addplot+ [discard if not={n_gw}{25}] table[x=z, y=pub_ratio, y error = std] {avg_pub_ratio_fully_decentralized_nsm100.dat};

        
    \end{axis}

    
\end{tikzpicture}


==> sys_arch.tikz <==

%% tikzstyles
\tikzstyle{ce_node}=[shape=star, font={\small}, draw=darkgray, text=darkgray, minimum height=0pt, line width=1.2pt, inner sep=3pt]%
\tikzstyle{m_node}=[shape=ellipse, font={\small}, draw=tudresden, text=tudresden, line width = 1pt, rounded corners=2pt, inner sep = 5pt]%
\tikzstyle{e_node}=[shape=rectangle, draw=eNodeColor, text=eNodeColor, line width = 1pt, rounded corners=2pt, inner sep = 5pt, font=\small]%
\tikzstyle{label}=[shape = circle, line width = 0.8pt, font=\footnotesize\bfseries]

\tikzstyle{ce_m_conn}=[-latex, draw=darkgreen, line width = 1pt]%
\tikzstyle{m_m_conn_col}=[-latex, style = dashdotted, draw=orange, line width = 1pt]%
\tikzstyle{m_m_conn_pub}=[-latex, style = dashed, draw=byzantium, line width = 1pt]%
\tikzstyle{m_e_conn}=[-latex, draw=eNodeColor, style = dotted, line width = 1pt]%

%% tikz picture
\begin{tikzpicture}[scale=1, baseline=(current bounding box.south)]

    %%% CE
    \node[style=ce_node] (ce) {\bf CE};

    %%% M ring
    \begin{scope}[node distance=30pt and 40pt]
        \node[style=ellipse, font={\small}, text=tudresden, fill=white, left=of ce] (m_1) {\acs{gw}$_1$};
        %label 3
        \node[style=label, fill=burgundy, text=white, right=-5pt of m_1, align=left] (l3) {3};
        \node[ellipse, fit=(m_1)(l3), draw=burgundy, line width = 1pt, inner sep=0pt] (m_l_1) {};

        \node[style=m_node, above left=of ce] (m_2) {\acs{gw}$_2$};
        %dots
        \node[draw=none, above =25pt of ce] (dots_1) {\large $(\cdots)$};
        \node[style=m_node, below=28pt of ce] (m_n1) {\acs{gw}$_{n-1}$};
        \node[style=m_node, below left=of ce] (m_n) {\acs{gw}$_n$};
    \end{scope}

    %%% E
    \begin{scope}[node distance=10pt and 30pt]
        \node[style=e_node, left=of m_l_1] (e_2) {\acs{sn}$_2$};
        \node[style=e_node, above=of e_2] (e_1) {\acs{sn}$_1$};
        \node[below=-1pt of e_2] (e_dots) {\large $\vdots$};
        \node[style=e_node, below=4pt of e_dots] (e_m) {\acs{sn}$_m$};
    \end{scope}

    %%% M - CE connection
    \draw[style = ce_m_conn] (m_l_1.east) -- (ce.west);
    \draw[style = ce_m_conn] (m_2.south east) -- (ce.north west);
    \draw[style = ce_m_conn] (m_n1.north) -- (ce.south);
    \draw[style = ce_m_conn] (m_n.north east) -- (ce.south west);
    \draw[style = ce_m_conn] (dots_1.south) -- (ce.north);

    % M - M connections - collection
    \draw[style = m_m_conn_col] ([xshift=-8pt]m_l_1.north) -- ([xshift=-8pt]m_2.south);
    % label 2
    \node[style=label, fill=orange, text=white, above=1pt of m_l_1, xshift=-18pt] (l2) {2};
    \draw[style = m_m_conn_col] ([yshift=8pt]m_2.east) -- ([xshift=-1pt, yshift=4pt]dots_1.west);
    \draw[style = m_m_conn_col] ([yshift=-3pt]m_n1.west) -- ([xshift=-2pt, yshift=-6pt]m_n.east);
    \draw[style = m_m_conn_col] ([xshift=-8pt]m_n.north) -- ([xshift=-8pt]m_l_1.south);


    % M - M connections - publication
    \draw[style = m_m_conn_pub] ([xshift=8pt]m_l_1.north) -- ([xshift=9pt]m_2.south);
    %label 4
    \node[style=label, fill=byzantium, text=white, above=1pt of m_l_1, xshift=22pt] (l4) {4};

    \draw[style = m_m_conn_pub] ([xshift=1pt, yshift=-1pt]m_2.east) -- ([xshift=-1pt, yshift=-5pt]dots_1.west);
    \draw[style = m_m_conn_pub] ([yshift=6pt]m_n1.west) -- ([xshift=1pt, yshift=2pt]m_n.east);
    \draw[style = m_m_conn_pub] ([xshift=9pt]m_n.north) -- ([xshift=8pt]m_l_1.south);
    % M - E connections
    % label 1
    \draw[style=m_e_conn] (e_1.east) --
        node[style=label, fill=eNodeColor, text=white] (l1) {1}
        ([xshift=-1pt, yshift=4pt]m_l_1.west);
    \draw[style=m_e_conn] (e_2.east) -- ([xshift=-1pt]m_l_1.west);
    \draw[style=m_e_conn] (e_m.east) -- ([xshift=-1pt, yshift=-4pt]m_l_1.west);
    % label 5
    \node[style=label,  fill=darkgreen, text=white, below=3pt of dots_1] (l5) {5};
\end{tikzpicture}

==> sys_arch_sink.tikz <==

%% tikzstyles
\tikzstyle{ce_node}=[shape=star, font={\small}, draw=darkgray, text=darkgray, minimum height=0pt, line width=1pt, inner sep=3pt]%
\tikzstyle{m_node}=[shape=ellipse, font={\small}, draw=tudresden, text=tudresden, line width = 1pt, rounded corners=2pt, inner sep = 3pt]%
\tikzstyle{e_node}=[shape=rectangle, font={\small}, draw=eNodeColor, text=eNodeColor, line width = 1pt, rounded corners=2pt, inner sep = 5pt, font=\small]%

\tikzstyle{ce_m_conn}=[-latex, draw=darkgray, line width = 1pt]%
\tikzstyle{m_e_conn}=[-latex, draw=eNodeColor, style = dotted, line width = 1pt]%


%% tikz picture
\begin{tikzpicture}[scale=1, baseline=(current bounding box.south)]

    %%% CE
    \node[style=ce_node] (ce) {\bf CE};
    %%% m
    \begin{scope}[node distance=17pt and 18pt]
        \node[style=m_node, left=of ce] (m_1) {\acs{gw}$_1$};
        \node[style=m_node, above left=of ce] (m_2) {\acs{gw}$_2$};
        \node[draw=none, above =of ce] (dots_1) {\large $(\cdots)$};
        \node[style=m_node, below=20pt of ce] (m_n1) {\acs{gw}$_{n-1}$};
        \node[style=m_node, below left=of ce, yshift=5pt] (m_n) {\acs{gw}$_n$};
    \end{scope}
    %%% E
    \begin{scope}[node distance=7pt and 20pt]
        \node[style=e_node, left=of m_1] (e_2) {\acs{sn}$_2$};
        \node[style=e_node, above=of e_2] (e_1) {\acs{sn}$_1$};
        \node[below=-1pt of e_2] (e_dots) {\large $\vdots$};
        \node[style=e_node, below=4pt of e_dots] (e_m) {\acs{sn}$_m$};
    \end{scope}

    %%% m - CE connection
    \draw[style = ce_m_conn] (m_1.east) -- (ce.west);
    \draw[style = ce_m_conn] (m_2.south east) -- (ce.north west);
    \draw[style = ce_m_conn] (dots_1.south) -- (ce.north);
    \draw[style = ce_m_conn] (m_n1.north) -- (ce.south);
    \draw[style = ce_m_conn] (m_n.north east) -- (ce.south west);
    
    % m - E connections
    \draw[style=m_e_conn] (e_1.east) -- ([yshift=4pt]m_1.west);
    \draw[style=m_e_conn] (e_2.east) -- (m_1.west);
    \draw[style=m_e_conn] (e_m.east) -- ([yshift=-4pt]m_1.west);

    \node[below=8pt of m_n1] (DUMMY) {};
\end{tikzpicture}
